Decidable Models of Recursive Asynchronous Concurrency

Asynchronously communicating pushdown systems (ACPS) that satisfy the empty-stack constraint (a pushdown process may receive only when its stack is empty) are a popular decidable model for recursive programs with asynchronous atomic procedure calls. We study a relaxation of the empty-stack constraint for ACPS that permits concurrency and communication actions at any stack height, called the shaped stack constraint, thus enabling a larger class of concurrent programs to be modelled. We establish a close connection between ACPS with shaped stacks and a novel extension of Petri nets: Nets with Nested Coloured Tokens (NNCTs). Tokens in NNCTs are of two types: simple and complex. Complex tokens carry an arbitrary number of coloured tokens. The rules of NNCT can synchronise complex and simple tokens, inject coloured tokens into a complex token, and eject all tokens of a specified set of colours to predefined places. We show that the coverability problem for NNCTs is Tower-complete. To our knowledge, NNCT is the first extension of Petri nets, in the class of nets with an infinite set of token types, that has primitive recursive coverability. This result implies Tower-completeness of coverability for ACPS with shaped stacks.

==> example_net.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_net.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3728)%
    \put(0,0){\includegraphics[width=\unitlength]{example_net.pdf}}%
    \put(0.68773335,0.17568721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mset{\bullet}$}}}%
    \put(0.69733335,0.05462051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\emptyset$}}}%
    \put(0.56613335,0.25942051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{0}$}}}%
    \put(0.46373335,0.25302051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.9245334,0.25302051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.7489334,0.33142051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.7489334,0.21622051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.7489334,0.09782051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.2945334,0.21942051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.1125334,0.34462051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.1125334,0.21662051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.1089334,0.01102051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_5$}}}%
  \end{picture}%
\endgroup%


==> figures/contributions.tex <==
%!TEX root = ../main.tex

\newcommand{\contribtableheading}[1]{\textbf{#1}}
\newcommand{\contribtablesubheading}[1]{\emph{#1}}
\newcommand{\ttm}[1]{$\displaystyle #1$}
\newcommand{\rulespace}{\hspace{0.885ex}}
\gdef\contribtablesep{\hspace{1eM}}
\gdef\cts{\contribtablesep}
\newcommand{\place}[1]{\multicolumn{2}{c}{#1}}
\newcommand{\placesep}[1]{\multicolumn{3}{c}{#1}}
\newcommand{\interreduce}[2][]{$\xleftrightarrow[\text{#1}]{\text{#2}}$}
\newcommand{\reduce}[2][]{$\xrightarrow[\text{#1}]{\text{#2}}$}
\tikzstyle{line} = [draw, %-latex’,
                    dashed, black!50]
  \begin{tikzpicture}
  [
   % background grid/.style={draw, black!50,step=.25cm},
   % show background grid,
   lbl/.style={font=\scriptsize},
   every node/.style={font=\small}
  ]
    \node at (0,0) (ACPSCoverability) {\ctCoverability};
    \node[right=1.25cm of ACPSCoverability]         (ACPSSimpleCoverability) {\ctSimpleCoverability};
    \node[right=1.25cm of ACPSSimpleCoverability,align=center]   (ACPSNFSimpleCoverability) {\ctSimpleCoverability\\ \ctNormalform};
    \node[right=2cm of ACPSNFSimpleCoverability,align=center] (APCPSSimpleCoverabilityStd) 
          {\ctSimpleCoverability\\ \ctStandardSemantics};
    \node[right=1.5cm of APCPSSimpleCoverabilityStd,align=center] (APCPSSimpleCoverabilityAlt) 
          {\ctSimpleCoverability\\ \ctAlternativeSemantics};
    \node[right = 3.5cm of APCPSSimpleCoverabilityAlt,align = center] (NNCTCoverability) 
          {Coverability\\\Tower\ Thm~\ref{thm:covering_radius:bound}};
    \node[below = 0.475cm of NNCTCoverability,align=center] (NNCTTTSimpleCoverability) 
          {\ctSimpleCoverability\ / \ctBoundedness\ / \ctTermination \\for Total Transfer\\\Tower-hard\ Thm~\ref{thm:nnct:coverability:tower_hard}};

    \node[below right=1cm and -1.25cm of ACPSCoverability,align=center]   (ACPSBoundTerm) {\ctBoundedness\ / \ctTermination};
    \node[below=0.645cm of ACPSNFSimpleCoverability,align=center]   (ACPSNFBoundTerm) {\ctBoundedness\ / \ctTermination\\
    \ctNormalform};
    \node[below=0.645cm of APCPSSimpleCoverabilityStd,align=center] (APCPSBoundTermStd) 
          {\ctBoundedness\ / \ctTermination\\ \ctStandardSemantics};
    \node[below=0.645cm of APCPSSimpleCoverabilityAlt,align=center] (APCPSBoundTermAlt) 
          {\ctBoundedness\ / \ctTermination\\ \ctAlternativeSemantics};

    \node[above= 0.51cm of ACPSSimpleCoverability] (ACPS)  {\ctModel{$K$-shaped ACPS}};
    \node[above right= 0.35cm and -0.5cm of APCPSSimpleCoverabilityStd] (APCPS) {\ctModel{$K$-shaped APCPS}};
    \node[above= 0.35cm of NNCTCoverability] (NNCT)  {\ctModel{NNCT}};

    %Boundaries
    \draw[thick, black] (-1   ,0.75) edge (17 ,0.75);
    \draw[thick, black] (-1   ,-2)   edge (17   ,-2);

    %Models:
    \draw[dashed, black!50] (5.6  ,0.75)    edge (5.6  ,0.4);
    \draw[dashed, black!50] (5.6  ,-0.4)    edge (5.6  ,-1);
    \draw[dashed, black!50] (5.6  ,-1.50)   edge (5.6  ,-2);
    \draw[dashed, black!50] (11.8 ,0.75)    edge (11.8 ,0.1);
    \draw[dashed, black!50] (11.8  ,-1.00)  edge (11.8  ,-1.35);
    \draw[dashed, black!50] (11.8  ,-1.50)  edge (11.8  ,-2);
    % \draw[dashed, red!50] (13.25,0.75)  edge (13.25,-0.5);
    % \draw[dashed, red!50] (13.25,-2.5)  edge (13.25,-3);

    %reductions
    \draw[<->] (ACPSCoverability) edge 
                    node[below,lbl]{Lem~\ref{lem:acps:cov:eq:simplecov}} 
                    node[above,lbl]{\ctPolytime} (ACPSSimpleCoverability);
    \draw[<->] (ACPSSimpleCoverability) edge 
                  node[below,lbl]{Prop~\ref{prop:acps:normalform}} 
                  node[above,lbl]{\ctPolytime} 
               (ACPSNFSimpleCoverability);
    \draw[<->] (ACPSNFSimpleCoverability) edge 
                  node[below,lbl]{Prop~\ref{prop:acps:apcps:interreduction}}
                  node[above,lbl]{\ctPolytime} 
               (APCPSSimpleCoverabilityStd);
    \draw[<->] (APCPSSimpleCoverabilityStd) edge 
                  node[below,lbl]{\cite{KochemsO:2013}} 
                  node[above,lbl]{\ctConsttime} 
               (APCPSSimpleCoverabilityAlt);               
    \draw[->] (APCPSSimpleCoverabilityAlt) edge 
                  node[below,lbl]{\hspace{2eM}Thm~\ref{thm:APCPS-to-NNCT}}
                  node[above,lbl]{\hspace{2eM}\ctElemtime} 
               (NNCTCoverability);    
    \draw[->] (NNCTTTSimpleCoverability) edge 
                  node[below,sloped,lbl]{Thm~\ref{thm:NNCT-to-APCPS}}
                  node[above,sloped,lbl]{\ctElemtime} 
               (APCPSSimpleCoverabilityAlt);      
    \draw[<->] (ACPSBoundTerm) edge 
                  node[below,lbl]{Prop~\ref{prop:acps:normalform}} 
                  node[above,lbl]{\ctPolytime} 
               (ACPSNFBoundTerm);
    \draw[<->] (ACPSNFBoundTerm) edge 
                  node[above,lbl]{\ctPolytime \ctConjecture} 
                  % node[below]{\ctConjecture} 
               (APCPSBoundTermStd);
    \draw[<->] (APCPSBoundTermStd) edge 
                  node[above,lbl]{\ctPrimitiveRecursive \ctConjecture} 
                  % node[below]{\ctConjecture} 
               (APCPSBoundTermAlt);
    \draw[->] (NNCTTTSimpleCoverability) edge 
                  node[below,lbl]{\hspace{2eM}Thm~\ref{thm:NNCT-to-APCPS}}
                  node[above,lbl]{\hspace{2eM}\ctElemtime} 
               (APCPSBoundTermAlt);      
  \end{tikzpicture}
  \vspace{-10pt}

==> figures/server_ex.tex <==
%!TEX root = ../main.tex
% \begin{multicols}{2}
\begin{erlang}[emph={task_bag,init,false,true,stop,ready,result,system,despatcher_done,task}]
%%% Server
server() -> 
  init_despatcher(), do_server(), post_task(), 
  case (*) of
    true  ->  server();
    false ->  system ? stop 
  end,
  task_bag ! stop.

post_task() -> task_bag ! task, task_bag ? ok. 

init_despatcher() -> task_bag ! init, task_bag ? ready.

despatcher() -> 
  task_bag ? init, task_bag ! ready, 
  task_bag ? task, task_bag ! ok, 
  do_task(), 
  case (*) of
    true  ->  despatcher();
    false ->  task_bag ? stop, system ! despatcher_done end.
  
main() -> spawn(server), spawn(despatcher), system ! stop.  
\end{erlang}
% \end{multicols}
